Beyond Binary: Continuous State Optimization with Graph-Structured Objectives

Large-scale learning systems often face the challenge of balancing multiple, potentially competing objectives, such as fairness, accuracy, and latency. While recent work has formalized this as an optimization problem over binary states, many real-world control parameters, such as fairness thresholds, diversity mixing rates, or resource budgets, are continuous. In this work, we extend the framework to \emph{continuous state spaces}. We model the problem as minimizing a sum of linear objectives subject to \emph{movement costs} that penalize system instability. We capture the local structure of the objectives using a \emph{dependency graph} (or factor graph), where each objective is determined by a subset of the state attributes. To address the tension between exploration and stability, we propose \emph{Lazy Graph-LinUCB}, an algorithm that performs lazy updates to minimize switching costs while maintaining near-optimal regret. Beyond stability, we introduce three advanced mechanisms to exploit the underlying graph structure: (1) an \emph{asynchronous} update schedule that eliminates synchronization overhead in sparse graphs; (2) an \emph{adaptive} algorithm that learns the graph structure from data; and (3) a \emph{joint estimator} that leverages data sharing among correlated objectives to significantly tighten regret bounds. Empirically, we demonstrate that these structural exploitations reduce movement costs by more than a factor of three in heterogeneous systems while maintaining similar cumulative losses.

==> CliqueOverlap.tikz <==
    \begin{tikzpicture}[scale=1.2]
        % Define coordinates
        \coordinate (n1) at (-1.5, 0);
        \coordinate (n2) at (0, 1);   % Shared
        \coordinate (n3) at (0, -1);  % Shared
        \coordinate (n4) at (1.5, 0);

        % Draw Cliques (Background Fills)
        % Clique 1: Left Triangle (Red)
        \fill[red!20] (n1) -- (n2) -- (n3) -- cycle;
        \node[red!80] at (-0.6, 0) {\small $\mathcal{C}_1$};

        % Clique 2: Right Triangle (Blue)
        \fill[blue!20] (n4) -- (n2) -- (n3) -- cycle;
        \node[blue!80] at (0.6, 0) {\small $\mathcal{C}_2$};

        % Draw Edges
        \draw[thick, gray] (n1) -- (n2);
        \draw[thick, gray] (n1) -- (n3);
        \draw[thick, gray] (n2) -- (n4);
        \draw[thick, gray] (n3) -- (n4);
        \draw[thick, black] (n2) -- (n3); % Shared edge is darker

        % Draw Nodes
        \node[draw, circle, fill=white, inner sep=2pt] at (n1) {\footnotesize 1};
        \node[draw, circle, fill=gray!30, inner sep=2pt] at (n2) {\footnotesize 2};
        \node[draw, circle, fill=gray!30, inner sep=2pt] at (n3) {\footnotesize 3};
        \node[draw, circle, fill=white, inner sep=2pt] at (n4) {\footnotesize 4};

        % Annotation
        \node[anchor=north] at (0, -1.2) {\footnotesize Overlap: $\{2, 3\}$};
    \end{tikzpicture}


==> GraphStructure.tikz <==
\begin{tikzpicture}[
    node distance=1.5cm,
    scale=0.85, transform shape,
    criterion/.style={circle, draw=black!80, thick, minimum size=0.9cm, fill=white, font=\bfseries},
    connection/.style={thick, draw=gray!60},
    highlight/.style={draw=red!90, fill=green!5, dashed, rounded corners=15pt, thick}
]

    % --- 1. Draw the Graph Nodes ---
    % Central Node i
    \node[criterion, fill=blue!15] (i) at (0,0) {$i$};
    
    % Neighbors (Part of N(i))
    \node[criterion] (j) [above left=of i] {$j$};
    \node[criterion] (l) [above right=of i] {$l$};
    \node[criterion] (m) [below=of i] {$m$};
    
    % Non-Neighbors (Independent of i)
    \node[criterion, dashed, draw=gray, text=gray] (x) [left=of j] {$x$};
    \node[criterion, dashed, draw=gray, text=gray] (y) [right=of l] {$y$};

    % --- 2. Draw Edges (Incompatibility) ---
    \draw[connection] (i) -- (j);
    \draw[connection] (i) -- (l);
    \draw[connection] (i) -- (m);
    \draw[connection] (j) -- (l); % Interaction between neighbors
    
    % Edges to outside world
    \draw[connection, dashed] (j) -- (x);
    \draw[connection, dashed] (l) -- (y);

    % --- 3. Highlight the Neighborhood N(i) ---
    \begin{pgfonlayer}{background}
        \node[highlight, fit=(i) (j) (l) (m), inner sep=0.3cm] (neighborhood) {};
    \end{pgfonlayer}

    % --- 4. Annotations ---
    \node[red!90!black, font=\bfseries\small] at (neighborhood.north west) [xshift=0.5cm, yshift=0.2cm] {$\cN(i)$};

\end{tikzpicture}


==> graph.tikz <==
\begin{tikzpicture}[
    node distance=1.0cm,
    scale=0.5, transform shape,
    criterion/.style={circle, draw=black!80, thick, minimum size=0.9cm, fill=white, font=\bfseries},
    connection/.style={thick, draw=gray!60},
    highlight/.style={draw=red!90, fill=green!5, dashed, rounded corners=15pt, thick}
]

    % --- 1. Draw the Graph Nodes ---
    % Central Node i
    \node[criterion, fill=blue!15] (i) at (0,0) {$i$};
    
    % Neighbors (Part of N(i))
    \node[criterion] (j) [above left=of i] {$j$};
    \node[criterion] (l) [above right=of i] {$l$};
    \node[criterion] (m) [below=of i] {$m$};
    
    % Non-Neighbors (Independent of i)
    \node[criterion, dashed, draw=gray, text=gray] (x) [left=of j] {$x$};
    \node[criterion, dashed, draw=gray, text=gray] (y) [right=of l] {$y$};

    % --- 2. Draw Edges (Incompatibility) ---
    \draw[connection] (i) -- (j);
    \draw[connection] (i) -- (l);
    \draw[connection] (i) -- (m);
    \draw[connection] (j) -- (l); % Interaction between neighbors
    
    % Edges to outside world
    \draw[connection, dashed] (j) -- (x);
    \draw[connection, dashed] (l) -- (y);

    % --- 3. Highlight the Neighborhood N(i) ---
    \begin{pgfonlayer}{background}
        \node[highlight, fit=(i) (j) (l) (m), inner sep=0.2cm] (neighborhood) {};
    \end{pgfonlayer}

    % --- 4. Annotations ---
    \node[red!90!black, font=\bfseries\small] at (neighborhood.south east) [xshift=0.3cm, yshift=0.2cm] {$\cN(i)$};

\end{tikzpicture}

